DiffRMST: A GPU-Accelerated Fully Differentiable Rectilinear Minimum Spanning Tree Wirelength Model for Global Placement

Analytical global placement requires a differentiable wirelength objective that accurately reflects routed interconnect cost. The widely used half-perimeter wirelength (HPWL) is efficient but overlooks the internal topology of multi-pin nets. The rectilinear Steiner minimum tree (RSMT) provides higher fidelity, but its underlying decision problem is NP-complete, and its discrete construction precludes direct use in gradient-based optimization. The rectilinear minimum spanning tree (RMST) offers a polynomial-time alternative, but remains nondifferentiable because of minimization over discrete spanning trees. To address these limitations, we present DiffRMST, a fully differentiable RMST wirelength model for analytical global placement. DiffRMST combines spatial smoothing with a log-sum-exp relaxation to define a continuous distribution over spanning trees. Based on the Kirchhoff matrix-tree theorem, the partition function and edge marginals can be computed without explicit tree enumeration, enabling a closed-form topology-aware gradient for placement optimization. For efficient integration into analytical placement, we further develop a fused forward-backward operator with parallel CPU and GPU implementations. On the ISPD2019 benchmark suite, our method reduces RMST, RSMT, and routed wirelength by an average of 5.0%, 3.2%, and 3.5%, respectively, compared with the weighted-average baseline, while maintaining acceptable runtime. Furthermore, the GPU implementation achieves an average $14.7\times$ speedup in global placement over its eight-thread CPU counterpart.

==> include/Figure/forward.tex <==
\begin{figure*}[t]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %
\resizebox{\hsize}{!}{

\begin{tikzpicture}[
    x=0.75pt,y=0.75pt,yscale=-1,xscale=1,
    every node/.style={font=\fontsize{12}{14}\selectfont,inner sep=0.75pt},
    forward heading/.style={font=\fontsize{12}{14}\selectfont\bfseries,
        text=white,align=center},
    forward group/.style={font=\fontsize{13}{15}\selectfont\bfseries,
        fill={rgb,255:red,205;green,231;blue,251},rounded corners=7.5pt,
        minimum height=18.75pt,inner xsep=5pt,inner ysep=2pt},
    forward note/.style={font=\fontsize{11}{13}\selectfont,align=center}
]

\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 248; blue, 253 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (127.17,279.48) -- (371.67,279.48) .. controls (380.18,279.48) and (387.44,274.17) .. (390.33,266.68) -- (390.33,266.5) .. controls (390.33,255.45) and (399.29,246.5) .. (410.33,246.5) -- (716.33,246.5) .. controls (727.38,246.5) and (736.33,255.45) .. (736.33,266.5) .. controls (736.33,266.5) and (736.33,372.01) .. (736.33,372.01) -- (736.33,496) .. controls (736.33,507.05) and (727.38,516) .. (716.33,516) -- (20,516) .. controls (8.95,516) and (0,507.05) .. (0,496) -- (0,350) .. controls (0,338.95) and (8.95,330) .. (20,330) -- (91.71,330) .. controls (99.9,328.16) and (106.19,321.28) .. (107.17,312.79) -- (107.17,299.48) .. controls (107.17,288.44) and (116.12,279.48) .. (127.17,279.48) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 250; blue, 253 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (1006,496.32) .. controls (1006,507.47) and (997.05,516.5) .. (986,516.5) -- (772,516.5) .. controls (760.95,516.5) and (752,507.47) .. (752,496.32) -- (752,251) .. controls (749.73,242.37) and (741.94,236.01) .. (732.67,236.01) -- (359,236.01) .. controls (347.95,236.01) and (339,226.97) .. (339,215.83) -- (339,30.18) .. controls (339,19.03) and (347.95,10) .. (359,10) -- (986,10) .. controls (997.05,10) and (1006,19.03) .. (1006,30.18) -- (1006,496.32) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 248; blue, 253 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (0,30.5) .. controls (0,19.45) and (8.95,10.5) .. (20,10.5) -- (310,10.5) .. controls (321.05,10.5) and (330,19.45) .. (330,30.5) -- (330,230.33) .. controls (330,241.38) and (321.05,250.33) .. (310,250.33) -- (20,250.33) .. controls (8.95,250.33) and (0,241.38) .. (0,230.33) -- cycle ;
\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (25,32) -- (135,32) .. controls (143.28,32) and (150,38.72) .. (150,47) -- (150,58) -- (10,58) -- (10,47) .. controls (10,38.72) and (16.72,32) .. (25,32) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,217) .. controls (150,225.28) and (143.28,232) .. (135,232) -- (25,232) .. controls (16.72,232) and (10,225.28) .. (10,217) -- (10,58) -- (150,58) -- (150,217) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (27.67,139.4) -- (47.67,139.4) -- (47.67,170.73) -- (27.67,170.73) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (70.17,109.4) -- (96.67,109.4) -- (96.67,139.9) -- (70.17,139.9) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (112.67,85.4) -- (132.67,85.4) -- (132.67,115.4) -- (112.67,115.4) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (79,170.73) -- (109,170.73) -- (109,190.73) -- (79,190.73) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (107,96.23) .. controls (107,94.85) and (108.12,93.73) .. (109.5,93.73) .. controls (110.88,93.73) and (112,94.85) .. (112,96.23) .. controls (112,97.61) and (110.88,98.73) .. (109.5,98.73) .. controls (108.12,98.73) and (107,97.61) .. (107,96.23) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (86,142.9) .. controls (86,141.52) and (87.12,140.4) .. (88.5,140.4) .. controls (89.88,140.4) and (91,141.52) .. (91,142.9) .. controls (91,144.28) and (89.88,145.4) .. (88.5,145.4) .. controls (87.12,145.4) and (86,144.28) .. (86,142.9) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (48,152.9) .. controls (48,151.52) and (49.12,150.4) .. (50.5,150.4) .. controls (51.88,150.4) and (53,151.52) .. (53,152.9) .. controls (53,154.28) and (51.88,155.4) .. (50.5,155.4) .. controls (49.12,155.4) and (48,154.28) .. (48,152.9) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (96,167.9) .. controls (96,166.52) and (97.12,165.4) .. (98.5,165.4) .. controls (99.88,165.4) and (101,166.52) .. (101,167.9) .. controls (101,169.28) and (99.88,170.4) .. (98.5,170.4) .. controls (97.12,170.4) and (96,169.28) .. (96,167.9) -- cycle ;


\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (150,132) -- (176,132) ;
\draw [shift={(180,132)}, rotate = 180] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.77,-6.13) -- (0,0) -- (12.77,6.13) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (320,137) .. controls (364.11,208.97) and (292.72,238.7) .. (412.18,301.06) ;
\draw [shift={(414,302)}, rotate = 207.31] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (907,257.75) .. controls (903.24,278.2) and (898.6,284.06) .. (885.04,298.46) ;
\draw [shift={(882.33,301.33)}, rotate = 313.37] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.77,-6.13) -- (0,0) -- (12.77,6.13) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (83,352.25) .. controls (67.1,341.5) and (63.01,332.93) .. (59.69,315.31) ;
\draw [shift={(59,311.5)}, rotate = 80.19] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (493,132) -- (519,132) ;
\draw [shift={(523,132)}, rotate = 180] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (320,137) -- (349.67,137.15) ;
\draw [shift={(353.67,137.17)}, rotate = 180.28] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (988,487) .. controls (988,495.28) and (981.28,502) .. (973,502) -- (783,502) .. controls (774.72,502) and (768,495.28) .. (768,487) -- (768,328) -- (988,328) -- (988,487) -- cycle ;
\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (783,302) -- (973,302) .. controls (981.28,302) and (988,308.72) .. (988,317) -- (988,328) -- (768,328) -- (768,317) .. controls (768,308.72) and (774.72,302) .. (783,302) -- cycle ;

\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (838,361.67) -- (858,361.67) -- (858,381.67) -- (838,381.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (858,361.67) -- (878,361.67) -- (878,381.67) -- (858,381.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (878,361.67) -- (898,361.67) -- (898,381.67) -- (878,381.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (898,361.67) -- (918,361.67) -- (918,381.67) -- (898,381.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (838,381.67) -- (858,381.67) -- (858,401.67) -- (838,401.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (858,381.67) -- (878,381.67) -- (878,401.67) -- (858,401.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (878,381.67) -- (898,381.67) -- (898,401.67) -- (878,401.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (898,381.67) -- (918,381.67) -- (918,401.67) -- (898,401.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (838,401.67) -- (858,401.67) -- (858,421.67) -- (838,421.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (858,401.67) -- (878,401.67) -- (878,421.67) -- (858,421.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (878,401.67) -- (898,401.67) -- (898,421.67) -- (878,421.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 95; blue, 174 }  ,fill opacity=1 ] (898,401.67) -- (918,401.67) -- (918,421.67) -- (898,421.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (838,421.67) -- (858,421.67) -- (858,441.67) -- (838,441.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (858,421.67) -- (878,421.67) -- (878,441.67) -- (858,441.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 95; blue, 174 }  ,fill opacity=1 ] (878,421.67) -- (898,421.67) -- (898,441.67) -- (878,441.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (898,421.67) -- (918,421.67) -- (918,441.67) -- (898,441.67) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][line width=1.5]  (838,361.67) -- (918,361.67) -- (918,441.67) -- (838,441.67) -- cycle ;

\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (225,462.5) .. controls (210.98,453.92) and (207.21,452.8) .. (193.16,437.26) ;
\draw [shift={(190.6,434.4)}, rotate = 48.48] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.77,-6.13) -- (0,0) -- (12.77,6.13) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (59,270.5) .. controls (62.27,257.18) and (66.42,250.19) .. (76.75,235.65) ;
\draw [shift={(79,232.5)}, rotate = 125.62] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.77,-6.13) -- (0,0) -- (12.77,6.13) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (493,132) .. controls (510.33,171.67) and (494,207.5) .. (536,221.5) .. controls (578,235.5) and (717,224.5) .. (756,236.5) .. controls (794.03,248.2) and (807.65,262.28) .. (834.88,297.73) ;
\draw [shift={(837,300.5)}, rotate = 232.6] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.77,-6.13) -- (0,0) -- (12.77,6.13) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (793,130) -- (819,130) ;
\draw [shift={(823,130)}, rotate = 180] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (793,197) .. controls (793,205.28) and (786.28,212) .. (778,212) -- (538,212) .. controls (529.72,212) and (523,205.28) .. (523,197) -- (523,58) -- (793,58) -- (793,197) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 95; blue, 174 }  ,fill opacity=1 ] (552,89) -- (572,89) -- (572,109) -- (552,109) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 90; green, 170; blue, 230 }  ,fill opacity=1 ] (572,89) -- (592,89) -- (592,109) -- (572,109) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (592,89) -- (612,89) -- (612,109) -- (592,109) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (612,89) -- (632,89) -- (632,109) -- (612,109) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (572,109) -- (592,109) -- (592,129) -- (572,129) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (592,109) -- (612,109) -- (612,129) -- (592,129) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 238; blue, 255 }  ,fill opacity=1 ] (612,109) -- (632,109) -- (632,129) -- (612,129) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (592,129) -- (612,129) -- (612,149) -- (592,149) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (612,129) -- (632,129) -- (632,149) -- (612,149) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (612,149) -- (632,149) -- (632,169) -- (612,169) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 90; green, 170; blue, 230 }  ,fill opacity=1 ] (552,109) -- (572,109) -- (572,129) -- (552,129) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (552,129) -- (572,129) -- (572,149) -- (552,149) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (552,149) -- (572,149) -- (572,169) -- (552,169) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (572,129) -- (592,129) -- (592,149) -- (572,149) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 238; blue, 255 }  ,fill opacity=1 ] (572,149) -- (592,149) -- (592,169) -- (572,169) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (592,149) -- (612,149) -- (612,169) -- (592,169) -- cycle ;

\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][line width=1.5]  (552,89) -- (632,89) -- (632,169) -- (552,169) -- cycle ;

\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 95; blue, 174 }  ,fill opacity=1 ] (680,90.5) -- (700,90.5) -- (700,110.5) -- (680,110.5) -- cycle ;
\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 90; green, 170; blue, 230 }  ,fill opacity=1 ] (700,90.5) -- (720,90.5) -- (720,110.5) -- (700,110.5) -- cycle ;
\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (720,90.5) -- (740,90.5) -- (740,110.5) -- (720,110.5) -- cycle ;
\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (700,110.5) -- (720,110.5) -- (720,130.5) -- (700,130.5) -- cycle ;
\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (720,110.5) -- (740,110.5) -- (740,130.5) -- (720,130.5) -- cycle ;
\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (720,130.5) -- (740,130.5) -- (740,150.5) -- (720,150.5) -- cycle ;
\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 90; green, 170; blue, 230 }  ,fill opacity=1 ] (680,110.5) -- (700,110.5) -- (700,130.5) -- (680,130.5) -- cycle ;
\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (680,130.5) -- (700,130.5) -- (700,150.5) -- (680,150.5) -- cycle ;
\path  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (700,130.5) -- (720,130.5) -- (720,150.5) -- (700,150.5) -- cycle ;
\begin{scope}[color={rgb,255:red,19;green,97;blue,157},line width=1pt]
    \foreach \x in {680,700,720}
        \draw (\x,90.5) -- (\x,150.5);
    \foreach \y in {90.5,110.5,130.5}
        \draw (680,\y) -- (740,\y);
    \begin{scope}[dash pattern=on 2pt off 1.5pt]
        \foreach \x in {680,700,720}
            \draw (\x,150.5) -- (\x,170.5);
        \foreach \y in {90.5,110.5,130.5}
            \draw (740,\y) -- (760,\y);
        \draw (740,90.5) -- (740,170.5)
              (760,90.5) -- (760,170.5)
              (680,150.5) -- (760,150.5)
              (680,170.5) -- (760,170.5);
    \end{scope}
\end{scope}

\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (641,129) -- (667,129) ;
\draw [shift={(671,129)}, rotate = 180] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (538,32) -- (778,32) .. controls (786.28,32) and (793,38.72) .. (793,47) -- (793,58) -- (523,58) -- (523,47) .. controls (523,38.72) and (529.72,32) .. (538,32) -- cycle ;
\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (429,254.5) -- (709,254.5) .. controls (717.28,254.5) and (724,261.22) .. (724,269.5) -- (724,280.5) -- (414,280.5) -- (414,269.5) .. controls (414,261.22) and (420.72,254.5) .. (429,254.5) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (724,389.5) .. controls (724,397.78) and (717.28,404.5) .. (709,404.5) -- (429,404.5) .. controls (420.72,404.5) and (414,397.78) .. (414,389.5) -- (414,280.5) -- (724,280.5) -- (724,389.5) -- cycle ;
\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (240,415) -- (710,415) .. controls (718.28,415) and (725,421.72) .. (725,430) -- (725,441) -- (225,441) -- (225,430) .. controls (225,421.72) and (231.72,415) .. (240,415) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (725,492) .. controls (725,500.28) and (718.28,507) .. (710,507) -- (240,507) .. controls (231.72,507) and (225,500.28) .. (225,492) -- (225,441) -- (725,441) -- (725,492) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (429.8,344.57) -- (449.8,344.57) -- (449.8,375.9) -- (429.8,375.9) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (472.83,314.57) -- (499.33,314.57) -- (499.33,345.07) -- (472.83,345.07) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (515.5,290.57) -- (535.5,290.57) -- (535.5,320.57) -- (515.5,320.57) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (481.67,376.5) -- (511.67,376.5) -- (511.67,396.5) -- (481.67,396.5) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (488.67,348.07) .. controls (488.67,346.69) and (489.79,345.57) .. (491.17,345.57) .. controls (492.55,345.57) and (493.67,346.69) .. (493.67,348.07) .. controls (493.67,349.45) and (492.55,350.57) .. (491.17,350.57) .. controls (489.79,350.57) and (488.67,349.45) .. (488.67,348.07) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=0.3 ][line width=1.5]  (513.8,301.8) -- (513.8,373.07) -- (503.67,373.07) ;
\draw  [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=0.2 ][line width=1.5]  (451.8,356.62) -- (451.8,301.4) -- (509.9,301.4) ;
\draw  [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=0.9 ][line width=1.5]  (499.8,374.6) -- (453.17,374.6) -- (453.17,360.57) ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=0.9 ][line width=1.5]  (501.17,371.64) -- (491.17,371.64) -- (491.17,350.57) ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]  (454.71,357.2) -- (454.71,348.07) -- (488.57,348.07) ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=0.9 ][line width=1.5]  (510.8,302.6) -- (510.8,348.07) -- (493.67,348.07) ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (450.67,358.07) .. controls (450.67,356.69) and (451.79,355.57) .. (453.17,355.57) .. controls (454.55,355.57) and (455.67,356.69) .. (455.67,358.07) .. controls (455.67,359.45) and (454.55,360.57) .. (453.17,360.57) .. controls (451.79,360.57) and (450.67,359.45) .. (450.67,358.07) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (498.67,373.07) .. controls (498.67,371.69) and (499.79,370.57) .. (501.17,370.57) .. controls (502.55,370.57) and (503.67,371.69) .. (503.67,373.07) .. controls (503.67,374.45) and (502.55,375.57) .. (501.17,375.57) .. controls (499.79,375.57) and (498.67,374.45) .. (498.67,373.07) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (509.67,301.4) .. controls (509.67,300.02) and (510.79,298.9) .. (512.17,298.9) .. controls (513.55,298.9) and (514.67,300.02) .. (514.67,301.4) .. controls (514.67,302.78) and (513.55,303.9) .. (512.17,303.9) .. controls (510.79,303.9) and (509.67,302.78) .. (509.67,301.4) -- cycle ;

\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (215,300) -- (365,300) .. controls (373.28,300) and (380,306.72) .. (380,315) -- (380,340) -- (200,340) -- (200,315) .. controls (200,306.72) and (206.72,300) .. (215,300) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,385) .. controls (380,393.28) and (373.28,400) .. (365,400) -- (215,400) .. controls (206.72,400) and (200,393.28) .. (200,385) -- (200,340) -- (380,340) -- (380,385) -- cycle ;
\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (26,353) -- (176,353) .. controls (184.28,353) and (191,359.72) .. (191,368) -- (191,379) -- (11,379) -- (11,368) .. controls (11,359.72) and (17.72,353) .. (26,353) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (191,488) .. controls (191,496.28) and (184.28,503) .. (176,503) -- (26,503) .. controls (17.72,503) and (11,496.28) .. (11,488) -- (11,379) -- (191,379) -- (191,488) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (46.33,442.07) -- (66.33,442.07) -- (66.33,473.4) -- (46.33,473.4) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (88.83,412.07) -- (115.33,412.07) -- (115.33,442.57) -- (88.83,442.57) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (131.33,388.07) -- (151.33,388.07) -- (151.33,418.07) -- (131.33,418.07) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (97.67,473.4) -- (127.67,473.4) -- (127.67,493.4) -- (97.67,493.4) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (125.67,398.9) .. controls (125.67,397.52) and (126.79,396.4) .. (128.17,396.4) .. controls (129.55,396.4) and (130.67,397.52) .. (130.67,398.9) .. controls (130.67,400.28) and (129.55,401.4) .. (128.17,401.4) .. controls (126.79,401.4) and (125.67,400.28) .. (125.67,398.9) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (104.67,445.57) .. controls (104.67,444.19) and (105.79,443.07) .. (107.17,443.07) .. controls (108.55,443.07) and (109.67,444.19) .. (109.67,445.57) .. controls (109.67,446.95) and (108.55,448.07) .. (107.17,448.07) .. controls (105.79,448.07) and (104.67,446.95) .. (104.67,445.57) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (66.67,455.57) .. controls (66.67,454.19) and (67.79,453.07) .. (69.17,453.07) .. controls (70.55,453.07) and (71.67,454.19) .. (71.67,455.57) .. controls (71.67,456.95) and (70.55,458.07) .. (69.17,458.07) .. controls (67.79,458.07) and (66.67,456.95) .. (66.67,455.57) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (114.67,470.57) .. controls (114.67,469.19) and (115.79,468.07) .. (117.17,468.07) .. controls (118.55,468.07) and (119.67,469.19) .. (119.67,470.57) .. controls (119.67,471.95) and (118.55,473.07) .. (117.17,473.07) .. controls (115.79,473.07) and (114.67,471.95) .. (114.67,470.57) -- cycle ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (128.17,398.9) -- (122.35,410.9) ;
\draw [shift={(120.6,414.5)}, rotate = 295.88] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (69.17,455.57) -- (84.21,450.11) ;
\draw [shift={(87.97,448.75)}, rotate = 160.07] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (107.63,445.72) -- (110.29,452.99) ;
\draw [shift={(111.67,456.75)}, rotate = 249.92] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (117.17,470.57) -- (114.01,462.79) ;
\draw [shift={(112.5,459.08)}, rotate = 67.88] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;

\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (369,32) -- (479,32) .. controls (487.28,32) and (494,38.72) .. (494,47) -- (494,58) -- (354,58) -- (354,47) .. controls (354,38.72) and (360.72,32) .. (369,32) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494,217) .. controls (494,225.28) and (487.28,232) .. (479,232) -- (369,232) .. controls (360.72,232) and (354,225.28) .. (354,217) -- (354,58) -- (494,58) -- (494,217) -- cycle ;

\draw [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=3]    (387.32,147.93) -- (438.37,132.96) ;
\draw [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=2.25]    (438.37,132.96) -- (463.02,86.81) ;
\draw [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=3.75]    (451.8,168.34) -- (438.37,132.96) ;
\draw [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=1.5]    (451.8,168.34) -- (463.02,86.81) ;
\draw [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=0.75]    (387.32,147.93) -- (463.02,86.81) ;
\draw [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=2.25]    (387.32,147.93) -- (451.8,168.34) ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (456.3,86.81) .. controls (456.3,83.05) and (459.31,80.01) .. (463.02,80.01) .. controls (466.73,80.01) and (469.74,83.05) .. (469.74,86.81) .. controls (469.74,90.57) and (466.73,93.61) .. (463.02,93.61) .. controls (459.31,93.61) and (456.3,90.57) .. (456.3,86.81) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (431.65,132.96) .. controls (431.65,129.21) and (434.66,126.16) .. (438.37,126.16) .. controls (442.07,126.16) and (445.08,129.21) .. (445.08,132.96) .. controls (445.08,136.72) and (442.07,139.77) .. (438.37,139.77) .. controls (434.66,139.77) and (431.65,136.72) .. (431.65,132.96) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (380.61,147.93) .. controls (380.61,144.17) and (383.61,141.13) .. (387.32,141.13) .. controls (391.03,141.13) and (394.04,144.17) .. (394.04,147.93) .. controls (394.04,151.69) and (391.03,154.74) .. (387.32,154.74) .. controls (383.61,154.74) and (380.61,151.69) .. (380.61,147.93) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (445.08,168.34) .. controls (445.08,164.59) and (448.09,161.54) .. (451.8,161.54) .. controls (455.51,161.54) and (458.51,164.59) .. (458.51,168.34) .. controls (458.51,172.1) and (455.51,175.15) .. (451.8,175.15) .. controls (448.09,175.15) and (445.08,172.1) .. (445.08,168.34) -- cycle ;


\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (768,430.5) .. controls (757.66,449.3) and (747.32,459.26) .. (729.34,467.95) ;
\draw [shift={(725.8,469.6)}, rotate = 335.75] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (767.67,373) .. controls (758.58,353.22) and (752.32,343.95) .. (727.06,332.27) ;
\draw [shift={(723.8,330.8)}, rotate = 23.89] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (380.5,349.25) .. controls (396.82,372.29) and (399.32,379.2) .. (400.82,409.14) ;
\draw [shift={(401,413)}, rotate = 267.42] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (337.67,197.33) .. controls (336.69,241.21) and (314.17,249.59) .. (321.39,295.86) ;
\draw [shift={(322,299.5)}, rotate = 259.7] [fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (988,243.73) .. controls (988,251.89) and (981.81,258.5) .. (974.17,258.5) -- (835.83,258.5) .. controls (828.19,258.5) and (822,251.89) .. (822,243.73) -- (822,57.6) -- (988,57.6) -- (988,243.73) -- cycle ;
\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (835.83,32) -- (974.17,32) .. controls (981.81,32) and (988,38.61) .. (988,46.77) -- (988,57.6) -- (822,57.6) -- (822,46.77) .. controls (822,38.61) and (828.19,32) .. (835.83,32) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (867.67,90.5) -- (887.67,90.5) -- (887.67,110.5) -- (867.67,110.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (887.67,90.5) -- (907.67,90.5) -- (907.67,110.5) -- (887.67,110.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 238; blue, 255 }  ,fill opacity=1 ] (907.67,90.5) -- (927.67,90.5) -- (927.67,110.5) -- (907.67,110.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 197; blue, 242 }  ,fill opacity=1 ] (867.67,110.5) -- (887.67,110.5) -- (887.67,130.5) -- (867.67,130.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 95; blue, 174 }  ,fill opacity=1 ] (887.67,110.5) -- (907.67,110.5) -- (907.67,130.5) -- (887.67,130.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (907.67,110.5) -- (927.67,110.5) -- (927.67,130.5) -- (907.67,130.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 238; blue, 255 }  ,fill opacity=1 ] (867.67,130.5) -- (887.67,130.5) -- (887.67,150.5) -- (867.67,150.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 220; blue, 250 }  ,fill opacity=1 ] (887.67,130.5) -- (907.67,130.5) -- (907.67,150.5) -- (887.67,150.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 134; blue, 209 }  ,fill opacity=1 ] (907.67,130.5) -- (927.67,130.5) -- (927.67,150.5) -- (907.67,150.5) -- cycle ;

\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (927.67,90.5) -- (947.67,90.5) -- (947.67,110.5) -- (927.67,110.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (927.67,110.5) -- (947.67,110.5) -- (947.67,130.5) -- (927.67,130.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (927.67,130.5) -- (947.67,130.5) -- (947.67,150.5) -- (927.67,150.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (907.67,150.5) -- (927.67,150.5) -- (927.67,170.5) -- (907.67,170.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (887.67,150.5) -- (907.67,150.5) -- (907.67,170.5) -- (887.67,170.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (867.67,150.5) -- (887.67,150.5) -- (887.67,170.5) -- (867.67,170.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (927.67,150.5) -- (947.67,150.5) -- (947.67,170.5) -- (927.67,170.5) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 97; blue, 157 }  ,draw opacity=1 ][line width=1.5]  (867.67,90.5) -- (947.67,90.5) -- (947.67,170.5) -- (867.67,170.5) -- cycle ;


\draw  [fill={rgb, 255:red, 19; green, 97; blue, 157 }  ,fill opacity=1 ] (195,32) -- (305,32) .. controls (313.28,32) and (320,38.72) .. (320,47) -- (320,58) -- (180,58) -- (180,47) .. controls (180,38.72) and (186.72,32) .. (195,32) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,217) .. controls (320,225.28) and (313.28,232) .. (305,232) -- (195,232) .. controls (186.72,232) and (180,225.28) .. (180,217) -- (180,58) -- (320,58) -- (320,217) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (198.47,135.73) -- (218.47,135.73) -- (218.47,167.07) -- (198.47,167.07) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (241.5,105.73) -- (268,105.73) -- (268,136.23) -- (241.5,136.23) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (284,81.73) -- (304,81.73) -- (304,111.73) -- (284,111.73) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 183; green, 209; blue, 226 }  ,fill opacity=1 ] (250.33,167.67) -- (280.33,167.67) -- (280.33,187.67) -- (250.33,187.67) -- cycle ;
\draw  [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=1.5]  (282.33,93.92) -- (282.33,164.23) -- (272.33,164.23) ;
\draw  [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=1.5]  (220.47,147.57) -- (220.47,93.05) -- (278.59,93.05) ;
\draw  [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=1.5]  (267.83,165.52) -- (221.83,165.52) -- (221.83,151.73) ;
\draw  [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=1.5]  (269.83,162.67) -- (259.83,162.67) -- (259.83,141.73) ;
\draw  [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=1.5]  (223.38,147.57) -- (223.38,139.23) -- (257.5,139.23) ;
\draw  [color={rgb, 255:red, 125; green, 172; blue, 214 }  ,draw opacity=1 ][line width=1.5]  (279.5,93.75) -- (279.5,139.23) -- (262.33,139.23) ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (267.33,164.23) .. controls (267.33,162.85) and (268.45,161.73) .. (269.83,161.73) .. controls (271.21,161.73) and (272.33,162.85) .. (272.33,164.23) .. controls (272.33,165.61) and (271.21,166.73) .. (269.83,166.73) .. controls (268.45,166.73) and (267.33,165.61) .. (267.33,164.23) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (278.33,92.57) .. controls (278.33,91.19) and (279.45,90.07) .. (280.83,90.07) .. controls (282.21,90.07) and (283.33,91.19) .. (283.33,92.57) .. controls (283.33,93.95) and (282.21,95.07) .. (280.83,95.07) .. controls (279.45,95.07) and (278.33,93.95) .. (278.33,92.57) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (257.33,139.23) .. controls (257.33,137.85) and (258.45,136.73) .. (259.83,136.73) .. controls (261.21,136.73) and (262.33,137.85) .. (262.33,139.23) .. controls (262.33,140.61) and (261.21,141.73) .. (259.83,141.73) .. controls (258.45,141.73) and (257.33,140.61) .. (257.33,139.23) -- cycle ;
\draw  [color={rgb, 255:red, 49; green, 116; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 49; green, 116; blue, 178 }  ,fill opacity=1 ] (219.33,149.23) .. controls (219.33,147.85) and (220.45,146.73) .. (221.83,146.73) .. controls (223.21,146.73) and (224.33,147.85) .. (224.33,149.23) .. controls (224.33,150.61) and (223.21,151.73) .. (221.83,151.73) .. controls (220.45,151.73) and (219.33,150.61) .. (219.33,149.23) -- cycle ;



\node[forward group] at (165,10.5) {Graph Construction};
\node[forward group] at (672.5,10.5)
    {Algebraic Evaluation via the Matrix-Tree Theorem};
\node[forward group,font=\fontsize{12}{14}\selectfont\bfseries,
    anchor=east,inner xsep=2pt] at (318,279.57)
    {Fused Forward\&Backward};
\node[font=\fontsize{12}{14}\selectfont\bfseries,align=center,
    fill={rgb,255:red,219;green,235;blue,253},rounded corners=7.5pt,
    minimum width=59.25pt,minimum height=30pt,inner sep=2pt]
    at (59.27,291.83) {Gradient\\Descent};

\node[forward heading] at (80,45) {Pin Coordinates};
\node[forward heading] at (250,45) {Edge Weights};
\node[forward heading] at (424,45) {Edge Affinities};
\node[forward heading] at (658,45)
    {Graph Laplacian and Its Minor};
\node[forward heading] at (905,44.8) {Zero-Padded Inverse};
\node[forward heading] at (878,315) {Edge Marginal Probabilities};
\node[forward heading] at (569,267.5) {RMST Wirelength Evaluation};
\node[forward heading] at (290,320)
    {Spatial Derivatives of\\Edge Weights};
\node[forward heading] at (475,428) {RMST Wirelength Gradients};
\node[forward heading] at (101,366) {Gradient Directions};

\node at (80,210) {$\{(x_i,y_i)\mid i\in V_e\}$};
\node at (250,210) {$\boldsymbol{W}_e=[w_{ij}]$};
\node at (424,204)
    {$\boldsymbol{A}_e\!=\!\hat{\exp}\!\left(-\frac{\boldsymbol{W}_e}{\beta}\right)\!-\!\boldsymbol{I}$};
\node at (592,189) {$\boldsymbol{L}_e=\boldsymbol{D}_e-\boldsymbol{A}_e$};
\node at (720,184) {$\boldsymbol{L}_e^k$};
\node[forward note] at (717,201) {(remove $k$-th row\&col)};
\node at (905,219) {$\boldsymbol{M}_e=\begin{bmatrix}
    \left(\boldsymbol{L}_e^k\right)^{-1} & \boldsymbol{0}\\
    \boldsymbol{0}^{\mathsf T} & 0
\end{bmatrix}$};
\node at (878,472)
    {$\begin{aligned}
        \boldsymbol{P}_e&=\boldsymbol{A}_e\odot
            \bigl[\operatorname{Diag}(\boldsymbol{M}_e)\boldsymbol{1}^{\mathsf T}\\
        &\quad+\boldsymbol{1}\operatorname{Diag}(\boldsymbol{M}_e)^{\mathsf T}
            -2\boldsymbol{M}_e\bigr]
    \end{aligned}$};
\node at (628,346)
    {$\begin{aligned}
        \mathbb{E}_e[\mathcal{W}_{\text{RMST}}]
            &=\tfrac12\langle\boldsymbol{W}_e,\boldsymbol{P}_e\rangle\\
        &=\sum_{\substack{i,j\in V_e\\i<j}}w_{ij}p_{ij}
    \end{aligned}$};
\node at (290,371)
    {$\displaystyle\frac{\partial w_{ij}}{\partial x_i}
        \qquad\frac{\partial w_{ij}}{\partial y_i}$};
\node at (350,474)
    {$\displaystyle\frac{\partial\hat{\mathcal{W}}_{\text{RMST}}^\beta}{\partial x_i}
        =\sum\nolimits_{j\neq i}p_{ij}\frac{\partial w_{ij}}{\partial x_i}$};
\node at (600,474)
    {$\displaystyle\frac{\partial\hat{\mathcal{W}}_{\text{RMST}}^\beta}{\partial y_i}
        =\sum\nolimits_{j\neq i}p_{ij}\frac{\partial w_{ij}}{\partial y_i}$};

\end{tikzpicture}
}
\caption{Overview of the proposed DiffRMST wirelength model.}
\label{fig:forward}
\end{figure*}

